Square root voting in the Council of the European Union: Rounding effects and the Jagiellonian Compromise

In recent years, enlargement of the European Union has brought with it renewed discussion of voting arrangements in the Council of the EU. During these negotiations, the Polish government proposed a voting scheme that gives each country a voting weight proportional to the square root of its population, and sets a quota according to an optimality condition ("Jagiellonian Compromise"). In this paper, the optimal quota is found exactly for the current population data from the 27 EU member states, and it is found that rounding of the voting weights can be used to improve the voting scheme.

==> deviation0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,270){\makebox(0,0)[r]{ 0.0001}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,418){\makebox(0,0)[r]{ 0.0002}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,565){\makebox(0,0)[r]{ 0.0003}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,713){\makebox(0,0)[r]{ 0.0004}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,860){\makebox(0,0)[r]{ 0.0005}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ 2}}
\put(241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){ 4}}
\put(481.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,82){\makebox(0,0){ 6}}
\put(720.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){ 8}}
\put(960.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1199.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1199,82){\makebox(0,0){ 10}}
\put(1199.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 12}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(241.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma_{\rm min}$}}
\put(840,21){\makebox(0,0){digit rounding}}
\put(361,464){\circle*{12}}
\put(481,204){\circle*{12}}
\put(600,188){\circle*{12}}
\put(720,187){\circle*{12}}
\put(840,187){\circle*{12}}
\put(960,187){\circle*{12}}
\put(1080,187){\circle*{12}}
\put(1199,187){\circle*{12}}
\put(1319,187){\circle*{12}}
\put(1439,187){\circle*{12}}
\put(241.0,123.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(241.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,270){\makebox(0,0)[r]{ 0.0001}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,418){\makebox(0,0)[r]{ 0.0002}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,565){\makebox(0,0)[r]{ 0.0003}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,713){\makebox(0,0)[r]{ 0.0004}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,860){\makebox(0,0)[r]{ 0.0005}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ 2}}
\put(241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){ 4}}
\put(481.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,82){\makebox(0,0){ 6}}
\put(720.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){ 8}}
\put(960.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1199.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1199,82){\makebox(0,0){ 10}}
\put(1199.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 12}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(241.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma_{\rm min}$}}
\put(840,21){\makebox(0,0){digit rounding}}
\put(241,187){\usebox{\plotpoint}}
\put(241.00,187.00){\usebox{\plotpoint}}
\put(261.76,187.00){\usebox{\plotpoint}}
\put(282.51,187.00){\usebox{\plotpoint}}
\put(303.27,187.00){\usebox{\plotpoint}}
\put(324.02,187.00){\usebox{\plotpoint}}
\put(344.78,187.00){\usebox{\plotpoint}}
\put(365.53,187.00){\usebox{\plotpoint}}
\put(386.29,187.00){\usebox{\plotpoint}}
\put(407.04,187.00){\usebox{\plotpoint}}
\put(427.80,187.00){\usebox{\plotpoint}}
\put(448.55,187.00){\usebox{\plotpoint}}
\put(469.31,187.00){\usebox{\plotpoint}}
\put(490.07,187.00){\usebox{\plotpoint}}
\put(510.82,187.00){\usebox{\plotpoint}}
\put(531.58,187.00){\usebox{\plotpoint}}
\put(552.33,187.00){\usebox{\plotpoint}}
\put(573.09,187.00){\usebox{\plotpoint}}
\put(593.84,187.00){\usebox{\plotpoint}}
\put(614.60,187.00){\usebox{\plotpoint}}
\put(635.35,187.00){\usebox{\plotpoint}}
\put(656.11,187.00){\usebox{\plotpoint}}
\put(676.87,187.00){\usebox{\plotpoint}}
\put(697.62,187.00){\usebox{\plotpoint}}
\put(718.38,187.00){\usebox{\plotpoint}}
\put(739.13,187.00){\usebox{\plotpoint}}
\put(759.89,187.00){\usebox{\plotpoint}}
\put(780.64,187.00){\usebox{\plotpoint}}
\put(801.40,187.00){\usebox{\plotpoint}}
\put(822.15,187.00){\usebox{\plotpoint}}
\put(842.91,187.00){\usebox{\plotpoint}}
\put(863.66,187.00){\usebox{\plotpoint}}
\put(884.42,187.00){\usebox{\plotpoint}}
\put(905.18,187.00){\usebox{\plotpoint}}
\put(925.93,187.00){\usebox{\plotpoint}}
\put(946.69,187.00){\usebox{\plotpoint}}
\put(967.44,187.00){\usebox{\plotpoint}}
\put(988.20,187.00){\usebox{\plotpoint}}
\put(1008.95,187.00){\usebox{\plotpoint}}
\put(1029.71,187.00){\usebox{\plotpoint}}
\put(1050.46,187.00){\usebox{\plotpoint}}
\put(1071.22,187.00){\usebox{\plotpoint}}
\put(1091.98,187.00){\usebox{\plotpoint}}
\put(1112.73,187.00){\usebox{\plotpoint}}
\put(1133.49,187.00){\usebox{\plotpoint}}
\put(1154.24,187.00){\usebox{\plotpoint}}
\put(1175.00,187.00){\usebox{\plotpoint}}
\put(1195.75,187.00){\usebox{\plotpoint}}
\put(1216.51,187.00){\usebox{\plotpoint}}
\put(1237.26,187.00){\usebox{\plotpoint}}
\put(1258.02,187.00){\usebox{\plotpoint}}
\put(1278.77,187.00){\usebox{\plotpoint}}
\put(1299.53,187.00){\usebox{\plotpoint}}
\put(1320.29,187.00){\usebox{\plotpoint}}
\put(1341.04,187.00){\usebox{\plotpoint}}
\put(1361.80,187.00){\usebox{\plotpoint}}
\put(1382.55,187.00){\usebox{\plotpoint}}
\put(1403.31,187.00){\usebox{\plotpoint}}
\put(1424.06,187.00){\usebox{\plotpoint}}
\put(1439,187){\usebox{\plotpoint}}
\put(241.0,123.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(241.0,860.0){\rule[-0.200pt]{288.598pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> deviation1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,270){\makebox(0,0)[r]{ 0.005}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,418){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,565){\makebox(0,0)[r]{ 0.015}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,713){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 0.025}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){ 0.5}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,82){\makebox(0,0){ 0.55}}
\put(343.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,82){\makebox(0,0){ 0.6}}
\put(465.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,82){\makebox(0,0){ 0.65}}
\put(586.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,82){\makebox(0,0){ 0.7}}
\put(708.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){ 0.75}}
\put(830.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){ 0.8}}
\put(952.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,82){\makebox(0,0){ 0.85}}
\put(1074.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195,82){\makebox(0,0){ 0.9}}
\put(1195.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,82){\makebox(0,0){ 0.95}}
\put(1317.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma$}}
\put(830,21){\makebox(0,0){$R$}}
\put(1279,820){\makebox(0,0)[r]{Resolution: 0.001}}
\put(1439,853){\circle*{2}}
\put(1437,853){\circle*{2}}
\put(1434,853){\circle*{2}}
\put(1432,853){\circle*{2}}
\put(1429,853){\circle*{2}}
\put(1427,853){\circle*{2}}
\put(1424,853){\circle*{2}}
\put(1422,833){\circle*{2}}
\put(1420,811){\circle*{2}}
\put(1417,811){\circle*{2}}
\put(1415,798){\circle*{2}}
\put(1412,798){\circle*{2}}
\put(1410,798){\circle*{2}}
\put(1407,791){\circle*{2}}
\put(1405,782){\circle*{2}}
\put(1402,777){\circle*{2}}
\put(1400,769){\circle*{2}}
\put(1398,765){\circle*{2}}
\put(1395,765){\circle*{2}}
\put(1393,760){\circle*{2}}
\put(1390,756){\circle*{2}}
\put(1388,756){\circle*{2}}
\put(1385,748){\circle*{2}}
\put(1383,740){\circle*{2}}
\put(1381,738){\circle*{2}}
\put(1378,739){\circle*{2}}
\put(1376,734){\circle*{2}}
\put(1373,731){\circle*{2}}
\put(1371,727){\circle*{2}}
\put(1368,723){\circle*{2}}
\put(1366,723){\circle*{2}}
\put(1363,717){\circle*{2}}
\put(1361,714){\circle*{2}}
\put(1359,714){\circle*{2}}
\put(1356,714){\circle*{2}}
\put(1354,709){\circle*{2}}
\put(1351,708){\circle*{2}}
\put(1349,705){\circle*{2}}
\put(1346,699){\circle*{2}}
\put(1344,698){\circle*{2}}
\put(1342,696){\circle*{2}}
\put(1339,693){\circle*{2}}
\put(1337,692){\circle*{2}}
\put(1334,689){\circle*{2}}
\put(1332,686){\circle*{2}}
\put(1329,683){\circle*{2}}
\put(1327,680){\circle*{2}}
\put(1325,677){\circle*{2}}
\put(1322,673){\circle*{2}}
\put(1320,673){\circle*{2}}
\put(1317,669){\circle*{2}}
\put(1315,666){\circle*{2}}
\put(1312,664){\circle*{2}}
\put(1310,660){\circle*{2}}
\put(1307,658){\circle*{2}}
\put(1305,655){\circle*{2}}
\put(1303,653){\circle*{2}}
\put(1300,650){\circle*{2}}
\put(1298,648){\circle*{2}}
\put(1295,645){\circle*{2}}
\put(1293,641){\circle*{2}}
\put(1290,640){\circle*{2}}
\put(1288,636){\circle*{2}}
\put(1286,633){\circle*{2}}
\put(1283,631){\circle*{2}}
\put(1281,629){\circle*{2}}
\put(1278,626){\circle*{2}}
\put(1276,624){\circle*{2}}
\put(1273,621){\circle*{2}}
\put(1271,618){\circle*{2}}
\put(1268,616){\circle*{2}}
\put(1266,613){\circle*{2}}
\put(1264,610){\circle*{2}}
\put(1261,608){\circle*{2}}
\put(1259,605){\circle*{2}}
\put(1256,602){\circle*{2}}
\put(1254,600){\circle*{2}}
\put(1251,597){\circle*{2}}
\put(1249,594){\circle*{2}}
\put(1247,592){\circle*{2}}
\put(1244,590){\circle*{2}}
\put(1242,586){\circle*{2}}
\put(1239,584){\circle*{2}}
\put(1237,582){\circle*{2}}
\put(1234,579){\circle*{2}}
\put(1232,576){\circle*{2}}
\put(1230,574){\circle*{2}}
\put(1227,571){\circle*{2}}
\put(1225,568){\circle*{2}}
\put(1222,566){\circle*{2}}
\put(1220,563){\circle*{2}}
\put(1217,561){\circle*{2}}
\put(1215,558){\circle*{2}}
\put(1212,555){\circle*{2}}
\put(1210,552){\circle*{2}}
\put(1208,550){\circle*{2}}
\put(1205,547){\circle*{2}}
\put(1203,544){\circle*{2}}
\put(1200,542){\circle*{2}}
\put(1198,539){\circle*{2}}
\put(1195,537){\circle*{2}}
\put(1193,534){\circle*{2}}
\put(1191,531){\circle*{2}}
\put(1188,529){\circle*{2}}
\put(1186,526){\circle*{2}}
\put(1183,524){\circle*{2}}
\put(1181,521){\circle*{2}}
\put(1178,519){\circle*{2}}
\put(1176,516){\circle*{2}}
\put(1173,513){\circle*{2}}
\put(1171,511){\circle*{2}}
\put(1169,508){\circle*{2}}
\put(1166,506){\circle*{2}}
\put(1164,503){\circle*{2}}
\put(1161,501){\circle*{2}}
\put(1159,498){\circle*{2}}
\put(1156,496){\circle*{2}}
\put(1154,493){\circle*{2}}
\put(1152,490){\circle*{2}}
\put(1149,488){\circle*{2}}
\put(1147,485){\circle*{2}}
\put(1144,483){\circle*{2}}
\put(1142,480){\circle*{2}}
\put(1139,478){\circle*{2}}
\put(1137,475){\circle*{2}}
\put(1134,473){\circle*{2}}
\put(1132,470){\circle*{2}}
\put(1130,468){\circle*{2}}
\put(1127,465){\circle*{2}}
\put(1125,463){\circle*{2}}
\put(1122,461){\circle*{2}}
\put(1120,458){\circle*{2}}
\put(1117,456){\circle*{2}}
\put(1115,453){\circle*{2}}
\put(1113,451){\circle*{2}}
\put(1110,448){\circle*{2}}
\put(1108,446){\circle*{2}}
\put(1105,443){\circle*{2}}
\put(1103,441){\circle*{2}}
\put(1100,439){\circle*{2}}
\put(1098,436){\circle*{2}}
\put(1096,434){\circle*{2}}
\put(1093,432){\circle*{2}}
\put(1091,429){\circle*{2}}
\put(1088,427){\circle*{2}}
\put(1086,425){\circle*{2}}
\put(1083,422){\circle*{2}}
\put(1081,420){\circle*{2}}
\put(1078,418){\circle*{2}}
\put(1076,415){\circle*{2}}
\put(1074,413){\circle*{2}}
\put(1071,411){\circle*{2}}
\put(1069,409){\circle*{2}}
\put(1066,406){\circle*{2}}
\put(1064,404){\circle*{2}}
\put(1061,402){\circle*{2}}
\put(1059,400){\circle*{2}}
\put(1057,397){\circle*{2}}
\put(1054,395){\circle*{2}}
\put(1052,393){\circle*{2}}
\put(1049,391){\circle*{2}}
\put(1047,389){\circle*{2}}
\put(1044,387){\circle*{2}}
\put(1042,385){\circle*{2}}
\put(1039,382){\circle*{2}}
\put(1037,380){\circle*{2}}
\put(1035,378){\circle*{2}}
\put(1032,376){\circle*{2}}
\put(1030,374){\circle*{2}}
\put(1027,372){\circle*{2}}
\put(1025,370){\circle*{2}}
\put(1022,368){\circle*{2}}
\put(1020,366){\circle*{2}}
\put(1018,364){\circle*{2}}
\put(1015,362){\circle*{2}}
\put(1013,360){\circle*{2}}
\put(1010,358){\circle*{2}}
\put(1008,356){\circle*{2}}
\put(1005,354){\circle*{2}}
\put(1003,352){\circle*{2}}
\put(1001,350){\circle*{2}}
\put(998,348){\circle*{2}}
\put(996,346){\circle*{2}}
\put(993,344){\circle*{2}}
\put(991,342){\circle*{2}}
\put(988,340){\circle*{2}}
\put(986,338){\circle*{2}}
\put(983,337){\circle*{2}}
\put(981,335){\circle*{2}}
\put(979,333){\circle*{2}}
\put(976,331){\circle*{2}}
\put(974,329){\circle*{2}}
\put(971,327){\circle*{2}}
\put(969,326){\circle*{2}}
\put(966,324){\circle*{2}}
\put(964,322){\circle*{2}}
\put(962,320){\circle*{2}}
\put(959,319){\circle*{2}}
\put(957,317){\circle*{2}}
\put(954,315){\circle*{2}}
\put(952,313){\circle*{2}}
\put(949,312){\circle*{2}}
\put(947,310){\circle*{2}}
\put(944,308){\circle*{2}}
\put(942,307){\circle*{2}}
\put(940,305){\circle*{2}}
\put(937,303){\circle*{2}}
\put(935,302){\circle*{2}}
\put(932,300){\circle*{2}}
\put(930,298){\circle*{2}}
\put(927,297){\circle*{2}}
\put(925,295){\circle*{2}}
\put(923,293){\circle*{2}}
\put(920,292){\circle*{2}}
\put(918,290){\circle*{2}}
\put(915,289){\circle*{2}}
\put(913,287){\circle*{2}}
\put(910,286){\circle*{2}}
\put(908,284){\circle*{2}}
\put(906,282){\circle*{2}}
\put(903,281){\circle*{2}}
\put(901,279){\circle*{2}}
\put(898,278){\circle*{2}}
\put(896,276){\circle*{2}}
\put(893,275){\circle*{2}}
\put(891,273){\circle*{2}}
\put(888,272){\circle*{2}}
\put(886,271){\circle*{2}}
\put(884,269){\circle*{2}}
\put(881,268){\circle*{2}}
\put(879,266){\circle*{2}}
\put(876,265){\circle*{2}}
\put(874,263){\circle*{2}}
\put(871,262){\circle*{2}}
\put(869,261){\circle*{2}}
\put(867,259){\circle*{2}}
\put(864,258){\circle*{2}}
\put(862,256){\circle*{2}}
\put(859,255){\circle*{2}}
\put(857,254){\circle*{2}}
\put(854,252){\circle*{2}}
\put(852,251){\circle*{2}}
\put(849,250){\circle*{2}}
\put(847,248){\circle*{2}}
\put(845,247){\circle*{2}}
\put(842,246){\circle*{2}}
\put(840,244){\circle*{2}}
\put(837,243){\circle*{2}}
\put(835,242){\circle*{2}}
\put(832,240){\circle*{2}}
\put(830,239){\circle*{2}}
\put(828,238){\circle*{2}}
\put(825,237){\circle*{2}}
\put(823,235){\circle*{2}}
\put(820,234){\circle*{2}}
\put(818,233){\circle*{2}}
\put(815,232){\circle*{2}}
\put(813,230){\circle*{2}}
\put(811,229){\circle*{2}}
\put(808,228){\circle*{2}}
\put(806,227){\circle*{2}}
\put(803,226){\circle*{2}}
\put(801,224){\circle*{2}}
\put(798,223){\circle*{2}}
\put(796,222){\circle*{2}}
\put(793,221){\circle*{2}}
\put(791,220){\circle*{2}}
\put(789,219){\circle*{2}}
\put(786,217){\circle*{2}}
\put(784,216){\circle*{2}}
\put(781,215){\circle*{2}}
\put(779,214){\circle*{2}}
\put(776,213){\circle*{2}}
\put(774,212){\circle*{2}}
\put(772,211){\circle*{2}}
\put(769,210){\circle*{2}}
\put(767,208){\circle*{2}}
\put(764,207){\circle*{2}}
\put(762,206){\circle*{2}}
\put(759,205){\circle*{2}}
\put(757,204){\circle*{2}}
\put(754,203){\circle*{2}}
\put(752,202){\circle*{2}}
\put(750,201){\circle*{2}}
\put(747,200){\circle*{2}}
\put(745,199){\circle*{2}}
\put(742,198){\circle*{2}}
\put(740,197){\circle*{2}}
\put(737,196){\circle*{2}}
\put(735,195){\circle*{2}}
\put(733,194){\circle*{2}}
\put(730,193){\circle*{2}}
\put(728,192){\circle*{2}}
\put(725,191){\circle*{2}}
\put(723,190){\circle*{2}}
\put(720,189){\circle*{2}}
\put(718,188){\circle*{2}}
\put(716,187){\circle*{2}}
\put(713,186){\circle*{2}}
\put(711,185){\circle*{2}}
\put(708,184){\circle*{2}}
\put(706,183){\circle*{2}}
\put(703,182){\circle*{2}}
\put(701,181){\circle*{2}}
\put(698,180){\circle*{2}}
\put(696,179){\circle*{2}}
\put(694,178){\circle*{2}}
\put(691,177){\circle*{2}}
\put(689,177){\circle*{2}}
\put(686,176){\circle*{2}}
\put(684,175){\circle*{2}}
\put(681,174){\circle*{2}}
\put(679,173){\circle*{2}}
\put(677,172){\circle*{2}}
\put(674,171){\circle*{2}}
\put(672,170){\circle*{2}}
\put(669,170){\circle*{2}}
\put(667,169){\circle*{2}}
\put(664,168){\circle*{2}}
\put(662,167){\circle*{2}}
\put(659,166){\circle*{2}}
\put(657,165){\circle*{2}}
\put(655,164){\circle*{2}}
\put(652,164){\circle*{2}}
\put(650,163){\circle*{2}}
\put(647,162){\circle*{2}}
\put(645,161){\circle*{2}}
\put(642,160){\circle*{2}}
\put(640,160){\circle*{2}}
\put(638,159){\circle*{2}}
\put(635,158){\circle*{2}}
\put(633,157){\circle*{2}}
\put(630,157){\circle*{2}}
\put(628,156){\circle*{2}}
\put(625,155){\circle*{2}}
\put(623,154){\circle*{2}}
\put(621,154){\circle*{2}}
\put(618,153){\circle*{2}}
\put(616,152){\circle*{2}}
\put(613,151){\circle*{2}}
\put(611,151){\circle*{2}}
\put(608,150){\circle*{2}}
\put(606,149){\circle*{2}}
\put(603,148){\circle*{2}}
\put(601,148){\circle*{2}}
\put(599,147){\circle*{2}}
\put(596,146){\circle*{2}}
\put(594,146){\circle*{2}}
\put(591,145){\circle*{2}}
\put(589,144){\circle*{2}}
\put(586,144){\circle*{2}}
\put(584,143){\circle*{2}}
\put(582,142){\circle*{2}}
\put(579,142){\circle*{2}}
\put(577,141){\circle*{2}}
\put(574,140){\circle*{2}}
\put(572,140){\circle*{2}}
\put(569,139){\circle*{2}}
\put(567,138){\circle*{2}}
\put(564,138){\circle*{2}}
\put(562,137){\circle*{2}}
\put(560,137){\circle*{2}}
\put(557,136){\circle*{2}}
\put(555,135){\circle*{2}}
\put(552,135){\circle*{2}}
\put(550,134){\circle*{2}}
\put(547,134){\circle*{2}}
\put(545,133){\circle*{2}}
\put(543,132){\circle*{2}}
\put(540,132){\circle*{2}}
\put(538,131){\circle*{2}}
\put(535,131){\circle*{2}}
\put(533,130){\circle*{2}}
\put(530,130){\circle*{2}}
\put(528,129){\circle*{2}}
\put(525,128){\circle*{2}}
\put(523,128){\circle*{2}}
\put(521,127){\circle*{2}}
\put(518,127){\circle*{2}}
\put(516,126){\circle*{2}}
\put(513,126){\circle*{2}}
\put(511,125){\circle*{2}}
\put(508,125){\circle*{2}}
\put(506,125){\circle*{2}}
\put(504,124){\circle*{2}}
\put(501,124){\circle*{2}}
\put(499,124){\circle*{2}}
\put(496,125){\circle*{2}}
\put(494,125){\circle*{2}}
\put(491,125){\circle*{2}}
\put(489,126){\circle*{2}}
\put(487,126){\circle*{2}}
\put(484,127){\circle*{2}}
\put(482,127){\circle*{2}}
\put(479,128){\circle*{2}}
\put(477,128){\circle*{2}}
\put(474,128){\circle*{2}}
\put(472,129){\circle*{2}}
\put(469,129){\circle*{2}}
\put(467,130){\circle*{2}}
\put(465,130){\circle*{2}}
\put(462,131){\circle*{2}}
\put(460,131){\circle*{2}}
\put(457,131){\circle*{2}}
\put(455,132){\circle*{2}}
\put(452,132){\circle*{2}}
\put(450,133){\circle*{2}}
\put(448,133){\circle*{2}}
\put(445,133){\circle*{2}}
\put(443,134){\circle*{2}}
\put(440,134){\circle*{2}}
\put(438,135){\circle*{2}}
\put(435,135){\circle*{2}}
\put(433,135){\circle*{2}}
\put(430,136){\circle*{2}}
\put(428,136){\circle*{2}}
\put(426,136){\circle*{2}}
\put(423,137){\circle*{2}}
\put(421,137){\circle*{2}}
\put(418,138){\circle*{2}}
\put(416,138){\circle*{2}}
\put(413,138){\circle*{2}}
\put(411,139){\circle*{2}}
\put(409,139){\circle*{2}}
\put(406,139){\circle*{2}}
\put(404,140){\circle*{2}}
\put(401,140){\circle*{2}}
\put(399,140){\circle*{2}}
\put(396,140){\circle*{2}}
\put(394,141){\circle*{2}}
\put(392,141){\circle*{2}}
\put(389,141){\circle*{2}}
\put(387,142){\circle*{2}}
\put(384,142){\circle*{2}}
\put(382,142){\circle*{2}}
\put(379,143){\circle*{2}}
\put(377,143){\circle*{2}}
\put(374,143){\circle*{2}}
\put(372,143){\circle*{2}}
\put(370,144){\circle*{2}}
\put(367,144){\circle*{2}}
\put(365,144){\circle*{2}}
\put(362,144){\circle*{2}}
\put(360,145){\circle*{2}}
\put(357,145){\circle*{2}}
\put(355,145){\circle*{2}}
\put(353,145){\circle*{2}}
\put(350,146){\circle*{2}}
\put(348,146){\circle*{2}}
\put(345,146){\circle*{2}}
\put(343,146){\circle*{2}}
\put(340,146){\circle*{2}}
\put(338,147){\circle*{2}}
\put(335,147){\circle*{2}}
\put(333,147){\circle*{2}}
\put(331,147){\circle*{2}}
\put(328,147){\circle*{2}}
\put(326,148){\circle*{2}}
\put(323,148){\circle*{2}}
\put(321,148){\circle*{2}}
\put(318,148){\circle*{2}}
\put(316,148){\circle*{2}}
\put(314,148){\circle*{2}}
\put(311,149){\circle*{2}}
\put(309,149){\circle*{2}}
\put(306,149){\circle*{2}}
\put(304,149){\circle*{2}}
\put(301,149){\circle*{2}}
\put(299,149){\circle*{2}}
\put(297,150){\circle*{2}}
\put(294,150){\circle*{2}}
\put(292,150){\circle*{2}}
\put(289,150){\circle*{2}}
\put(287,150){\circle*{2}}
\put(284,150){\circle*{2}}
\put(282,150){\circle*{2}}
\put(279,150){\circle*{2}}
\put(277,150){\circle*{2}}
\put(275,151){\circle*{2}}
\put(272,151){\circle*{2}}
\put(270,151){\circle*{2}}
\put(267,151){\circle*{2}}
\put(265,151){\circle*{2}}
\put(262,151){\circle*{2}}
\put(260,151){\circle*{2}}
\put(258,151){\circle*{2}}
\put(255,151){\circle*{2}}
\put(253,151){\circle*{2}}
\put(250,151){\circle*{2}}
\put(248,151){\circle*{2}}
\put(245,151){\circle*{2}}
\put(243,151){\circle*{2}}
\put(240,151){\circle*{2}}
\put(238,151){\circle*{2}}
\put(236,151){\circle*{2}}
\put(233,151){\circle*{2}}
\put(231,152){\circle*{2}}
\put(228,152){\circle*{2}}
\put(226,152){\circle*{2}}
\put(223,152){\circle*{2}}
\put(1349,820){\circle*{2}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> deviation14.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,215){\makebox(0,0)[r]{ 0.002}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{ 0.004}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,399){\makebox(0,0)[r]{ 0.006}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,492){\makebox(0,0)[r]{ 0.008}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,584){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,676){\makebox(0,0)[r]{ 0.012}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,768){\makebox(0,0)[r]{ 0.014}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 0.016}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){ 0}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,82){\makebox(0,0){ 2}}
\put(424.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,82){\makebox(0,0){ 4}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){ 6}}
\put(830.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,82){\makebox(0,0){ 8}}
\put(1033.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236,82){\makebox(0,0){ 10}}
\put(1236.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 12}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma_{\rm min}$}}
\put(830,21){\makebox(0,0){digit rounding}}
\put(221,174){\usebox{\plotpoint}}
\put(221.00,174.00){\usebox{\plotpoint}}
\put(241.76,174.00){\usebox{\plotpoint}}
\put(262.51,174.00){\usebox{\plotpoint}}
\put(283.27,174.00){\usebox{\plotpoint}}
\put(304.02,174.00){\usebox{\plotpoint}}
\put(324.78,174.00){\usebox{\plotpoint}}
\put(345.53,174.00){\usebox{\plotpoint}}
\put(366.29,174.00){\usebox{\plotpoint}}
\put(387.04,174.00){\usebox{\plotpoint}}
\put(407.80,174.00){\usebox{\plotpoint}}
\put(428.55,174.00){\usebox{\plotpoint}}
\put(449.31,174.00){\usebox{\plotpoint}}
\put(470.07,174.00){\usebox{\plotpoint}}
\put(490.82,174.00){\usebox{\plotpoint}}
\put(511.58,174.00){\usebox{\plotpoint}}
\put(532.33,174.00){\usebox{\plotpoint}}
\put(553.09,174.00){\usebox{\plotpoint}}
\put(573.84,174.00){\usebox{\plotpoint}}
\put(594.60,174.00){\usebox{\plotpoint}}
\put(615.35,174.00){\usebox{\plotpoint}}
\put(636.11,174.00){\usebox{\plotpoint}}
\put(656.87,174.00){\usebox{\plotpoint}}
\put(677.62,174.00){\usebox{\plotpoint}}
\put(698.38,174.00){\usebox{\plotpoint}}
\put(719.13,174.00){\usebox{\plotpoint}}
\put(739.89,174.00){\usebox{\plotpoint}}
\put(760.64,174.00){\usebox{\plotpoint}}
\put(781.40,174.00){\usebox{\plotpoint}}
\put(802.15,174.00){\usebox{\plotpoint}}
\put(822.91,174.00){\usebox{\plotpoint}}
\put(843.66,174.00){\usebox{\plotpoint}}
\put(864.42,174.00){\usebox{\plotpoint}}
\put(885.18,174.00){\usebox{\plotpoint}}
\put(905.93,174.00){\usebox{\plotpoint}}
\put(926.69,174.00){\usebox{\plotpoint}}
\put(947.44,174.00){\usebox{\plotpoint}}
\put(968.20,174.00){\usebox{\plotpoint}}
\put(988.95,174.00){\usebox{\plotpoint}}
\put(1009.71,174.00){\usebox{\plotpoint}}
\put(1030.46,174.00){\usebox{\plotpoint}}
\put(1051.22,174.00){\usebox{\plotpoint}}
\put(1071.98,174.00){\usebox{\plotpoint}}
\put(1092.73,174.00){\usebox{\plotpoint}}
\put(1113.49,174.00){\usebox{\plotpoint}}
\put(1134.24,174.00){\usebox{\plotpoint}}
\put(1155.00,174.00){\usebox{\plotpoint}}
\put(1175.75,174.00){\usebox{\plotpoint}}
\put(1196.51,174.00){\usebox{\plotpoint}}
\put(1217.26,174.00){\usebox{\plotpoint}}
\put(1238.02,174.00){\usebox{\plotpoint}}
\put(1258.77,174.00){\usebox{\plotpoint}}
\put(1279.53,174.00){\usebox{\plotpoint}}
\put(1300.29,174.00){\usebox{\plotpoint}}
\put(1321.04,174.00){\usebox{\plotpoint}}
\put(1341.80,174.00){\usebox{\plotpoint}}
\put(1362.55,174.00){\usebox{\plotpoint}}
\put(1383.31,174.00){\usebox{\plotpoint}}
\put(1404.06,174.00){\usebox{\plotpoint}}
\put(1424.82,174.00){\usebox{\plotpoint}}
\put(1439,174){\usebox{\plotpoint}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,215){\makebox(0,0)[r]{ 0.002}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{ 0.004}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,399){\makebox(0,0)[r]{ 0.006}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,492){\makebox(0,0)[r]{ 0.008}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,584){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,676){\makebox(0,0)[r]{ 0.012}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,768){\makebox(0,0)[r]{ 0.014}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 0.016}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){ 0}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,82){\makebox(0,0){ 2}}
\put(424.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,82){\makebox(0,0){ 4}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){ 6}}
\put(830.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,82){\makebox(0,0){ 8}}
\put(1033.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236,82){\makebox(0,0){ 10}}
\put(1236.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 12}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma_{\rm min}$}}
\put(830,21){\makebox(0,0){digit rounding}}
\put(221,223){\usebox{\plotpoint}}
\put(221.00,223.00){\usebox{\plotpoint}}
\put(241.76,223.00){\usebox{\plotpoint}}
\put(262.51,223.00){\usebox{\plotpoint}}
\put(283.27,223.00){\usebox{\plotpoint}}
\put(304.02,223.00){\usebox{\plotpoint}}
\put(324.78,223.00){\usebox{\plotpoint}}
\put(345.53,223.00){\usebox{\plotpoint}}
\put(366.29,223.00){\usebox{\plotpoint}}
\put(387.04,223.00){\usebox{\plotpoint}}
\put(407.80,223.00){\usebox{\plotpoint}}
\put(428.55,223.00){\usebox{\plotpoint}}
\put(449.31,223.00){\usebox{\plotpoint}}
\put(470.07,223.00){\usebox{\plotpoint}}
\put(490.82,223.00){\usebox{\plotpoint}}
\put(511.58,223.00){\usebox{\plotpoint}}
\put(532.33,223.00){\usebox{\plotpoint}}
\put(553.09,223.00){\usebox{\plotpoint}}
\put(573.84,223.00){\usebox{\plotpoint}}
\put(594.60,223.00){\usebox{\plotpoint}}
\put(615.35,223.00){\usebox{\plotpoint}}
\put(636.11,223.00){\usebox{\plotpoint}}
\put(656.87,223.00){\usebox{\plotpoint}}
\put(677.62,223.00){\usebox{\plotpoint}}
\put(698.38,223.00){\usebox{\plotpoint}}
\put(719.13,223.00){\usebox{\plotpoint}}
\put(739.89,223.00){\usebox{\plotpoint}}
\put(760.64,223.00){\usebox{\plotpoint}}
\put(781.40,223.00){\usebox{\plotpoint}}
\put(802.15,223.00){\usebox{\plotpoint}}
\put(822.91,223.00){\usebox{\plotpoint}}
\put(843.66,223.00){\usebox{\plotpoint}}
\put(864.42,223.00){\usebox{\plotpoint}}
\put(885.18,223.00){\usebox{\plotpoint}}
\put(905.93,223.00){\usebox{\plotpoint}}
\put(926.69,223.00){\usebox{\plotpoint}}
\put(947.44,223.00){\usebox{\plotpoint}}
\put(968.20,223.00){\usebox{\plotpoint}}
\put(988.95,223.00){\usebox{\plotpoint}}
\put(1009.71,223.00){\usebox{\plotpoint}}
\put(1030.46,223.00){\usebox{\plotpoint}}
\put(1051.22,223.00){\usebox{\plotpoint}}
\put(1071.98,223.00){\usebox{\plotpoint}}
\put(1092.73,223.00){\usebox{\plotpoint}}
\put(1113.49,223.00){\usebox{\plotpoint}}
\put(1134.24,223.00){\usebox{\plotpoint}}
\put(1155.00,223.00){\usebox{\plotpoint}}
\put(1175.75,223.00){\usebox{\plotpoint}}
\put(1196.51,223.00){\usebox{\plotpoint}}
\put(1217.26,223.00){\usebox{\plotpoint}}
\put(1238.02,223.00){\usebox{\plotpoint}}
\put(1258.77,223.00){\usebox{\plotpoint}}
\put(1279.53,223.00){\usebox{\plotpoint}}
\put(1300.29,223.00){\usebox{\plotpoint}}
\put(1321.04,223.00){\usebox{\plotpoint}}
\put(1341.80,223.00){\usebox{\plotpoint}}
\put(1362.55,223.00){\usebox{\plotpoint}}
\put(1383.31,223.00){\usebox{\plotpoint}}
\put(1404.06,223.00){\usebox{\plotpoint}}
\put(1424.82,223.00){\usebox{\plotpoint}}
\put(1439,223){\usebox{\plotpoint}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,215){\makebox(0,0)[r]{ 0.002}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{ 0.004}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,399){\makebox(0,0)[r]{ 0.006}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,492){\makebox(0,0)[r]{ 0.008}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,584){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,676){\makebox(0,0)[r]{ 0.012}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,768){\makebox(0,0)[r]{ 0.014}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 0.016}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){ 0}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,82){\makebox(0,0){ 2}}
\put(424.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,82){\makebox(0,0){ 4}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){ 6}}
\put(830.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,82){\makebox(0,0){ 8}}
\put(1033.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236,82){\makebox(0,0){ 10}}
\put(1236.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 12}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma_{\rm min}$}}
\put(830,21){\makebox(0,0){digit rounding}}
\put(221,422){\usebox{\plotpoint}}
\put(221.00,422.00){\usebox{\plotpoint}}
\put(241.76,422.00){\usebox{\plotpoint}}
\put(262.51,422.00){\usebox{\plotpoint}}
\put(283.27,422.00){\usebox{\plotpoint}}
\put(304.02,422.00){\usebox{\plotpoint}}
\put(324.78,422.00){\usebox{\plotpoint}}
\put(345.53,422.00){\usebox{\plotpoint}}
\put(366.29,422.00){\usebox{\plotpoint}}
\put(387.04,422.00){\usebox{\plotpoint}}
\put(407.80,422.00){\usebox{\plotpoint}}
\put(428.55,422.00){\usebox{\plotpoint}}
\put(449.31,422.00){\usebox{\plotpoint}}
\put(470.07,422.00){\usebox{\plotpoint}}
\put(490.82,422.00){\usebox{\plotpoint}}
\put(511.58,422.00){\usebox{\plotpoint}}
\put(532.33,422.00){\usebox{\plotpoint}}
\put(553.09,422.00){\usebox{\plotpoint}}
\put(573.84,422.00){\usebox{\plotpoint}}
\put(594.60,422.00){\usebox{\plotpoint}}
\put(615.35,422.00){\usebox{\plotpoint}}
\put(636.11,422.00){\usebox{\plotpoint}}
\put(656.87,422.00){\usebox{\plotpoint}}
\put(677.62,422.00){\usebox{\plotpoint}}
\put(698.38,422.00){\usebox{\plotpoint}}
\put(719.13,422.00){\usebox{\plotpoint}}
\put(739.89,422.00){\usebox{\plotpoint}}
\put(760.64,422.00){\usebox{\plotpoint}}
\put(781.40,422.00){\usebox{\plotpoint}}
\put(802.15,422.00){\usebox{\plotpoint}}
\put(822.91,422.00){\usebox{\plotpoint}}
\put(843.66,422.00){\usebox{\plotpoint}}
\put(864.42,422.00){\usebox{\plotpoint}}
\put(885.18,422.00){\usebox{\plotpoint}}
\put(905.93,422.00){\usebox{\plotpoint}}
\put(926.69,422.00){\usebox{\plotpoint}}
\put(947.44,422.00){\usebox{\plotpoint}}
\put(968.20,422.00){\usebox{\plotpoint}}
\put(988.95,422.00){\usebox{\plotpoint}}
\put(1009.71,422.00){\usebox{\plotpoint}}
\put(1030.46,422.00){\usebox{\plotpoint}}
\put(1051.22,422.00){\usebox{\plotpoint}}
\put(1071.98,422.00){\usebox{\plotpoint}}
\put(1092.73,422.00){\usebox{\plotpoint}}
\put(1113.49,422.00){\usebox{\plotpoint}}
\put(1134.24,422.00){\usebox{\plotpoint}}
\put(1155.00,422.00){\usebox{\plotpoint}}
\put(1175.75,422.00){\usebox{\plotpoint}}
\put(1196.51,422.00){\usebox{\plotpoint}}
\put(1217.26,422.00){\usebox{\plotpoint}}
\put(1238.02,422.00){\usebox{\plotpoint}}
\put(1258.77,422.00){\usebox{\plotpoint}}
\put(1279.53,422.00){\usebox{\plotpoint}}
\put(1300.29,422.00){\usebox{\plotpoint}}
\put(1321.04,422.00){\usebox{\plotpoint}}
\put(1341.80,422.00){\usebox{\plotpoint}}
\put(1362.55,422.00){\usebox{\plotpoint}}
\put(1383.31,422.00){\usebox{\plotpoint}}
\put(1404.06,422.00){\usebox{\plotpoint}}
\put(1424.82,422.00){\usebox{\plotpoint}}
\put(1439,422){\usebox{\plotpoint}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,215){\makebox(0,0)[r]{ 0.002}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{ 0.004}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,399){\makebox(0,0)[r]{ 0.006}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,492){\makebox(0,0)[r]{ 0.008}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,584){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,676){\makebox(0,0)[r]{ 0.012}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,768){\makebox(0,0)[r]{ 0.014}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 0.016}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){ 0}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,82){\makebox(0,0){ 2}}
\put(424.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,82){\makebox(0,0){ 4}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){ 6}}
\put(830.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,82){\makebox(0,0){ 8}}
\put(1033.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236,82){\makebox(0,0){ 10}}
\put(1236.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 12}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma_{\rm min}$}}
\put(830,21){\makebox(0,0){digit rounding}}
\put(221,592){\usebox{\plotpoint}}
\put(221.00,592.00){\usebox{\plotpoint}}
\put(241.76,592.00){\usebox{\plotpoint}}
\put(262.51,592.00){\usebox{\plotpoint}}
\put(283.27,592.00){\usebox{\plotpoint}}
\put(304.02,592.00){\usebox{\plotpoint}}
\put(324.78,592.00){\usebox{\plotpoint}}
\put(345.53,592.00){\usebox{\plotpoint}}
\put(366.29,592.00){\usebox{\plotpoint}}
\put(387.04,592.00){\usebox{\plotpoint}}
\put(407.80,592.00){\usebox{\plotpoint}}
\put(428.55,592.00){\usebox{\plotpoint}}
\put(449.31,592.00){\usebox{\plotpoint}}
\put(470.07,592.00){\usebox{\plotpoint}}
\put(490.82,592.00){\usebox{\plotpoint}}
\put(511.58,592.00){\usebox{\plotpoint}}
\put(532.33,592.00){\usebox{\plotpoint}}
\put(553.09,592.00){\usebox{\plotpoint}}
\put(573.84,592.00){\usebox{\plotpoint}}
\put(594.60,592.00){\usebox{\plotpoint}}
\put(615.35,592.00){\usebox{\plotpoint}}
\put(636.11,592.00){\usebox{\plotpoint}}
\put(656.87,592.00){\usebox{\plotpoint}}
\put(677.62,592.00){\usebox{\plotpoint}}
\put(698.38,592.00){\usebox{\plotpoint}}
\put(719.13,592.00){\usebox{\plotpoint}}
\put(739.89,592.00){\usebox{\plotpoint}}
\put(760.64,592.00){\usebox{\plotpoint}}
\put(781.40,592.00){\usebox{\plotpoint}}
\put(802.15,592.00){\usebox{\plotpoint}}
\put(822.91,592.00){\usebox{\plotpoint}}
\put(843.66,592.00){\usebox{\plotpoint}}
\put(864.42,592.00){\usebox{\plotpoint}}
\put(885.18,592.00){\usebox{\plotpoint}}
\put(905.93,592.00){\usebox{\plotpoint}}
\put(926.69,592.00){\usebox{\plotpoint}}
\put(947.44,592.00){\usebox{\plotpoint}}
\put(968.20,592.00){\usebox{\plotpoint}}
\put(988.95,592.00){\usebox{\plotpoint}}
\put(1009.71,592.00){\usebox{\plotpoint}}
\put(1030.46,592.00){\usebox{\plotpoint}}
\put(1051.22,592.00){\usebox{\plotpoint}}
\put(1071.98,592.00){\usebox{\plotpoint}}
\put(1092.73,592.00){\usebox{\plotpoint}}
\put(1113.49,592.00){\usebox{\plotpoint}}
\put(1134.24,592.00){\usebox{\plotpoint}}
\put(1155.00,592.00){\usebox{\plotpoint}}
\put(1175.75,592.00){\usebox{\plotpoint}}
\put(1196.51,592.00){\usebox{\plotpoint}}
\put(1217.26,592.00){\usebox{\plotpoint}}
\put(1238.02,592.00){\usebox{\plotpoint}}
\put(1258.77,592.00){\usebox{\plotpoint}}
\put(1279.53,592.00){\usebox{\plotpoint}}
\put(1300.29,592.00){\usebox{\plotpoint}}
\put(1321.04,592.00){\usebox{\plotpoint}}
\put(1341.80,592.00){\usebox{\plotpoint}}
\put(1362.55,592.00){\usebox{\plotpoint}}
\put(1383.31,592.00){\usebox{\plotpoint}}
\put(1404.06,592.00){\usebox{\plotpoint}}
\put(1424.82,592.00){\usebox{\plotpoint}}
\put(1439,592){\usebox{\plotpoint}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,215){\makebox(0,0)[r]{ 0.002}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{ 0.004}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,399){\makebox(0,0)[r]{ 0.006}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,492){\makebox(0,0)[r]{ 0.008}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,584){\makebox(0,0)[r]{ 0.01}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,676){\makebox(0,0)[r]{ 0.012}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,768){\makebox(0,0)[r]{ 0.014}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 0.016}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){ 0}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,82){\makebox(0,0){ 2}}
\put(424.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,82){\makebox(0,0){ 4}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){ 6}}
\put(830.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,82){\makebox(0,0){ 8}}
\put(1033.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1236,82){\makebox(0,0){ 10}}
\put(1236.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 12}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma_{\rm min}$}}
\put(830,21){\makebox(0,0){digit rounding}}
\put(1279,820){\makebox(0,0)[r]{14 member quota}}
\put(323,770){\circle{24}}
\put(424,247){\circle{24}}
\put(526,176){\circle{24}}
\put(627,174){\circle{24}}
\put(729,174){\circle{24}}
\put(830,174){\circle{24}}
\put(932,174){\circle{24}}
\put(1033,174){\circle{24}}
\put(1135,174){\circle{24}}
\put(1236,174){\circle{24}}
\put(1338,174){\circle{24}}
\put(1439,174){\circle{24}}
\put(1349,820){\circle{24}}
\put(1279,779){\makebox(0,0)[r]{15 member quota}}
\put(323,624){\makebox(0,0){$\triangle$}}
\put(424,266){\makebox(0,0){$\triangle$}}
\put(526,224){\makebox(0,0){$\triangle$}}
\put(627,223){\makebox(0,0){$\triangle$}}
\put(729,223){\makebox(0,0){$\triangle$}}
\put(830,223){\makebox(0,0){$\triangle$}}
\put(932,223){\makebox(0,0){$\triangle$}}
\put(1033,223){\makebox(0,0){$\triangle$}}
\put(1135,223){\makebox(0,0){$\triangle$}}
\put(1236,223){\makebox(0,0){$\triangle$}}
\put(1338,223){\makebox(0,0){$\triangle$}}
\put(1439,223){\makebox(0,0){$\triangle$}}
\put(1349,779){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,738){\makebox(0,0)[r]{18 member quota}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(323,674){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(424,426){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(526,423){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(627,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(729,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(830,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(932,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1033,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1135,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1236,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1338,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,697){\makebox(0,0)[r]{20 member quota}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(323,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,591){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,593){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(729,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(830,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(932,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1135,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1236,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1338,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> deviation2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,123){\makebox(0,0)[r]{ 4e-05}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,246){\makebox(0,0)[r]{ 4.5e-05}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,369){\makebox(0,0)[r]{ 5e-05}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,491){\makebox(0,0)[r]{ 5.5e-05}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,614){\makebox(0,0)[r]{ 6e-05}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,737){\makebox(0,0)[r]{ 6.5e-05}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,860){\makebox(0,0)[r]{ 7e-05}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,82){\makebox(0,0){ 0.612}}
\put(261.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(497.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(497,82){\makebox(0,0){ 0.613}}
\put(497.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,82){\makebox(0,0){ 0.614}}
\put(732.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(968.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(968,82){\makebox(0,0){ 0.615}}
\put(968.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203,82){\makebox(0,0){ 0.616}}
\put(1203.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.617}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,123.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(261.0,860.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(261.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma$}}
\put(850,21){\makebox(0,0){$R$}}
\put(1279,820){\makebox(0,0)[r]{Resolution: 0.00001}}
\put(1439,509){\circle*{2}}
\put(1437,507){\circle*{2}}
\put(1434,508){\circle*{2}}
\put(1432,505){\circle*{2}}
\put(1430,502){\circle*{2}}
\put(1427,498){\circle*{2}}
\put(1425,496){\circle*{2}}
\put(1423,494){\circle*{2}}
\put(1420,493){\circle*{2}}
\put(1418,490){\circle*{2}}
\put(1415,487){\circle*{2}}
\put(1413,484){\circle*{2}}
\put(1411,481){\circle*{2}}
\put(1408,480){\circle*{2}}
\put(1406,477){\circle*{2}}
\put(1404,476){\circle*{2}}
\put(1401,475){\circle*{2}}
\put(1399,469){\circle*{2}}
\put(1397,468){\circle*{2}}
\put(1394,466){\circle*{2}}
\put(1392,465){\circle*{2}}
\put(1390,463){\circle*{2}}
\put(1387,460){\circle*{2}}
\put(1385,454){\circle*{2}}
\put(1382,454){\circle*{2}}
\put(1380,450){\circle*{2}}
\put(1378,449){\circle*{2}}
\put(1375,445){\circle*{2}}
\put(1373,442){\circle*{2}}
\put(1371,438){\circle*{2}}
\put(1368,437){\circle*{2}}
\put(1366,435){\circle*{2}}
\put(1364,433){\circle*{2}}
\put(1361,432){\circle*{2}}
\put(1359,428){\circle*{2}}
\put(1357,423){\circle*{2}}
\put(1354,420){\circle*{2}}
\put(1352,419){\circle*{2}}
\put(1349,417){\circle*{2}}
\put(1347,413){\circle*{2}}
\put(1345,410){\circle*{2}}
\put(1342,406){\circle*{2}}
\put(1340,404){\circle*{2}}
\put(1338,403){\circle*{2}}
\put(1335,402){\circle*{2}}
\put(1333,400){\circle*{2}}
\put(1331,396){\circle*{2}}
\put(1328,394){\circle*{2}}
\put(1326,390){\circle*{2}}
\put(1324,389){\circle*{2}}
\put(1321,388){\circle*{2}}
\put(1319,385){\circle*{2}}
\put(1316,382){\circle*{2}}
\put(1314,380){\circle*{2}}
\put(1312,378){\circle*{2}}
\put(1309,376){\circle*{2}}
\put(1307,376){\circle*{2}}
\put(1305,374){\circle*{2}}
\put(1302,372){\circle*{2}}
\put(1300,369){\circle*{2}}
\put(1298,368){\circle*{2}}
\put(1295,366){\circle*{2}}
\put(1293,365){\circle*{2}}
\put(1291,363){\circle*{2}}
\put(1288,359){\circle*{2}}
\put(1286,356){\circle*{2}}
\put(1284,355){\circle*{2}}
\put(1281,355){\circle*{2}}
\put(1279,354){\circle*{2}}
\put(1276,352){\circle*{2}}
\put(1274,350){\circle*{2}}
\put(1272,347){\circle*{2}}
\put(1269,345){\circle*{2}}
\put(1267,344){\circle*{2}}
\put(1265,342){\circle*{2}}
\put(1262,339){\circle*{2}}
\put(1260,337){\circle*{2}}
\put(1258,333){\circle*{2}}
\put(1255,331){\circle*{2}}
\put(1253,330){\circle*{2}}
\put(1251,328){\circle*{2}}
\put(1248,327){\circle*{2}}
\put(1246,323){\circle*{2}}
\put(1243,321){\circle*{2}}
\put(1241,320){\circle*{2}}
\put(1239,320){\circle*{2}}
\put(1236,319){\circle*{2}}
\put(1234,316){\circle*{2}}
\put(1232,312){\circle*{2}}
\put(1229,310){\circle*{2}}
\put(1227,310){\circle*{2}}
\put(1225,310){\circle*{2}}
\put(1222,307){\circle*{2}}
\put(1220,307){\circle*{2}}
\put(1218,306){\circle*{2}}
\put(1215,304){\circle*{2}}
\put(1213,305){\circle*{2}}
\put(1210,305){\circle*{2}}
\put(1208,303){\circle*{2}}
\put(1206,301){\circle*{2}}
\put(1203,299){\circle*{2}}
\put(1201,298){\circle*{2}}
\put(1199,297){\circle*{2}}
\put(1196,298){\circle*{2}}
\put(1194,296){\circle*{2}}
\put(1192,295){\circle*{2}}
\put(1189,292){\circle*{2}}
\put(1187,290){\circle*{2}}
\put(1185,290){\circle*{2}}
\put(1182,290){\circle*{2}}
\put(1180,287){\circle*{2}}
\put(1177,286){\circle*{2}}
\put(1175,284){\circle*{2}}
\put(1173,283){\circle*{2}}
\put(1170,282){\circle*{2}}
\put(1168,280){\circle*{2}}
\put(1166,278){\circle*{2}}
\put(1163,276){\circle*{2}}
\put(1161,273){\circle*{2}}
\put(1159,273){\circle*{2}}
\put(1156,271){\circle*{2}}
\put(1154,271){\circle*{2}}
\put(1152,270){\circle*{2}}
\put(1149,267){\circle*{2}}
\put(1147,265){\circle*{2}}
\put(1145,265){\circle*{2}}
\put(1142,265){\circle*{2}}
\put(1140,264){\circle*{2}}
\put(1137,263){\circle*{2}}
\put(1135,262){\circle*{2}}
\put(1133,258){\circle*{2}}
\put(1130,260){\circle*{2}}
\put(1128,260){\circle*{2}}
\put(1126,260){\circle*{2}}
\put(1123,259){\circle*{2}}
\put(1121,255){\circle*{2}}
\put(1119,255){\circle*{2}}
\put(1116,256){\circle*{2}}
\put(1114,256){\circle*{2}}
\put(1112,255){\circle*{2}}
\put(1109,254){\circle*{2}}
\put(1107,251){\circle*{2}}
\put(1104,249){\circle*{2}}
\put(1102,248){\circle*{2}}
\put(1100,247){\circle*{2}}
\put(1097,248){\circle*{2}}
\put(1095,244){\circle*{2}}
\put(1093,242){\circle*{2}}
\put(1090,240){\circle*{2}}
\put(1088,241){\circle*{2}}
\put(1086,243){\circle*{2}}
\put(1083,241){\circle*{2}}
\put(1081,238){\circle*{2}}
\put(1079,235){\circle*{2}}
\put(1076,235){\circle*{2}}
\put(1074,235){\circle*{2}}
\put(1071,234){\circle*{2}}
\put(1069,233){\circle*{2}}
\put(1067,232){\circle*{2}}
\put(1064,230){\circle*{2}}
\put(1062,228){\circle*{2}}
\put(1060,227){\circle*{2}}
\put(1057,229){\circle*{2}}
\put(1055,227){\circle*{2}}
\put(1053,226){\circle*{2}}
\put(1050,226){\circle*{2}}
\put(1048,224){\circle*{2}}
\put(1046,225){\circle*{2}}
\put(1043,227){\circle*{2}}
\put(1041,225){\circle*{2}}
\put(1038,224){\circle*{2}}
\put(1036,222){\circle*{2}}
\put(1034,222){\circle*{2}}
\put(1031,223){\circle*{2}}
\put(1029,224){\circle*{2}}
\put(1027,224){\circle*{2}}
\put(1024,223){\circle*{2}}
\put(1022,223){\circle*{2}}
\put(1020,221){\circle*{2}}
\put(1017,222){\circle*{2}}
\put(1015,222){\circle*{2}}
\put(1013,222){\circle*{2}}
\put(1010,220){\circle*{2}}
\put(1008,219){\circle*{2}}
\put(1005,219){\circle*{2}}
\put(1003,219){\circle*{2}}
\put(1001,220){\circle*{2}}
\put(998,218){\circle*{2}}
\put(996,218){\circle*{2}}
\put(994,214){\circle*{2}}
\put(991,214){\circle*{2}}
\put(989,216){\circle*{2}}
\put(987,216){\circle*{2}}
\put(984,214){\circle*{2}}
\put(982,212){\circle*{2}}
\put(980,211){\circle*{2}}
\put(977,210){\circle*{2}}
\put(975,210){\circle*{2}}
\put(973,209){\circle*{2}}
\put(970,208){\circle*{2}}
\put(968,208){\circle*{2}}
\put(965,207){\circle*{2}}
\put(963,206){\circle*{2}}
\put(961,208){\circle*{2}}
\put(958,209){\circle*{2}}
\put(956,207){\circle*{2}}
\put(954,208){\circle*{2}}
\put(951,207){\circle*{2}}
\put(949,209){\circle*{2}}
\put(947,210){\circle*{2}}
\put(944,210){\circle*{2}}
\put(942,210){\circle*{2}}
\put(940,211){\circle*{2}}
\put(937,209){\circle*{2}}
\put(935,210){\circle*{2}}
\put(932,214){\circle*{2}}
\put(930,213){\circle*{2}}
\put(928,216){\circle*{2}}
\put(925,216){\circle*{2}}
\put(923,216){\circle*{2}}
\put(921,218){\circle*{2}}
\put(918,219){\circle*{2}}
\put(916,217){\circle*{2}}
\put(914,217){\circle*{2}}
\put(911,217){\circle*{2}}
\put(909,216){\circle*{2}}
\put(907,218){\circle*{2}}
\put(904,219){\circle*{2}}
\put(902,217){\circle*{2}}
\put(899,217){\circle*{2}}
\put(897,216){\circle*{2}}
\put(895,215){\circle*{2}}
\put(892,218){\circle*{2}}
\put(890,218){\circle*{2}}
\put(888,216){\circle*{2}}
\put(885,216){\circle*{2}}
\put(883,215){\circle*{2}}
\put(881,216){\circle*{2}}
\put(878,217){\circle*{2}}
\put(876,217){\circle*{2}}
\put(874,215){\circle*{2}}
\put(871,214){\circle*{2}}
\put(869,213){\circle*{2}}
\put(866,216){\circle*{2}}
\put(864,217){\circle*{2}}
\put(862,217){\circle*{2}}
\put(859,219){\circle*{2}}
\put(857,218){\circle*{2}}
\put(855,217){\circle*{2}}
\put(852,218){\circle*{2}}
\put(850,220){\circle*{2}}
\put(848,221){\circle*{2}}
\put(845,221){\circle*{2}}
\put(843,223){\circle*{2}}
\put(841,222){\circle*{2}}
\put(838,225){\circle*{2}}
\put(836,229){\circle*{2}}
\put(834,231){\circle*{2}}
\put(831,229){\circle*{2}}
\put(829,230){\circle*{2}}
\put(826,230){\circle*{2}}
\put(824,232){\circle*{2}}
\put(822,235){\circle*{2}}
\put(819,236){\circle*{2}}
\put(817,236){\circle*{2}}
\put(815,237){\circle*{2}}
\put(812,237){\circle*{2}}
\put(810,238){\circle*{2}}
\put(808,240){\circle*{2}}
\put(805,242){\circle*{2}}
\put(803,242){\circle*{2}}
\put(801,244){\circle*{2}}
\put(798,245){\circle*{2}}
\put(796,246){\circle*{2}}
\put(793,249){\circle*{2}}
\put(791,251){\circle*{2}}
\put(789,250){\circle*{2}}
\put(786,248){\circle*{2}}
\put(784,248){\circle*{2}}
\put(782,250){\circle*{2}}
\put(779,252){\circle*{2}}
\put(777,253){\circle*{2}}
\put(775,254){\circle*{2}}
\put(772,253){\circle*{2}}
\put(770,253){\circle*{2}}
\put(768,254){\circle*{2}}
\put(765,256){\circle*{2}}
\put(763,257){\circle*{2}}
\put(760,259){\circle*{2}}
\put(758,261){\circle*{2}}
\put(756,259){\circle*{2}}
\put(753,264){\circle*{2}}
\put(751,263){\circle*{2}}
\put(749,265){\circle*{2}}
\put(746,267){\circle*{2}}
\put(744,267){\circle*{2}}
\put(742,267){\circle*{2}}
\put(739,271){\circle*{2}}
\put(737,276){\circle*{2}}
\put(735,277){\circle*{2}}
\put(732,280){\circle*{2}}
\put(730,279){\circle*{2}}
\put(727,283){\circle*{2}}
\put(725,284){\circle*{2}}
\put(723,286){\circle*{2}}
\put(720,288){\circle*{2}}
\put(718,290){\circle*{2}}
\put(716,293){\circle*{2}}
\put(713,294){\circle*{2}}
\put(711,296){\circle*{2}}
\put(709,299){\circle*{2}}
\put(706,301){\circle*{2}}
\put(704,303){\circle*{2}}
\put(702,303){\circle*{2}}
\put(699,304){\circle*{2}}
\put(697,306){\circle*{2}}
\put(695,309){\circle*{2}}
\put(692,311){\circle*{2}}
\put(690,312){\circle*{2}}
\put(687,313){\circle*{2}}
\put(685,315){\circle*{2}}
\put(683,318){\circle*{2}}
\put(680,320){\circle*{2}}
\put(678,321){\circle*{2}}
\put(676,324){\circle*{2}}
\put(673,325){\circle*{2}}
\put(671,326){\circle*{2}}
\put(669,329){\circle*{2}}
\put(666,332){\circle*{2}}
\put(664,333){\circle*{2}}
\put(662,337){\circle*{2}}
\put(659,336){\circle*{2}}
\put(657,339){\circle*{2}}
\put(654,342){\circle*{2}}
\put(652,343){\circle*{2}}
\put(650,343){\circle*{2}}
\put(647,347){\circle*{2}}
\put(645,348){\circle*{2}}
\put(643,350){\circle*{2}}
\put(640,354){\circle*{2}}
\put(638,357){\circle*{2}}
\put(636,360){\circle*{2}}
\put(633,362){\circle*{2}}
\put(631,359){\circle*{2}}
\put(629,364){\circle*{2}}
\put(626,367){\circle*{2}}
\put(624,368){\circle*{2}}
\put(621,369){\circle*{2}}
\put(619,372){\circle*{2}}
\put(617,374){\circle*{2}}
\put(614,378){\circle*{2}}
\put(612,381){\circle*{2}}
\put(610,381){\circle*{2}}
\put(607,387){\circle*{2}}
\put(605,388){\circle*{2}}
\put(603,388){\circle*{2}}
\put(600,392){\circle*{2}}
\put(598,395){\circle*{2}}
\put(596,399){\circle*{2}}
\put(593,402){\circle*{2}}
\put(591,403){\circle*{2}}
\put(588,405){\circle*{2}}
\put(586,407){\circle*{2}}
\put(584,410){\circle*{2}}
\put(581,412){\circle*{2}}
\put(579,414){\circle*{2}}
\put(577,417){\circle*{2}}
\put(574,419){\circle*{2}}
\put(572,423){\circle*{2}}
\put(570,424){\circle*{2}}
\put(567,428){\circle*{2}}
\put(565,432){\circle*{2}}
\put(563,432){\circle*{2}}
\put(560,435){\circle*{2}}
\put(558,436){\circle*{2}}
\put(556,441){\circle*{2}}
\put(553,444){\circle*{2}}
\put(551,447){\circle*{2}}
\put(548,449){\circle*{2}}
\put(546,452){\circle*{2}}
\put(544,452){\circle*{2}}
\put(541,454){\circle*{2}}
\put(539,456){\circle*{2}}
\put(537,457){\circle*{2}}
\put(534,457){\circle*{2}}
\put(532,460){\circle*{2}}
\put(530,463){\circle*{2}}
\put(527,468){\circle*{2}}
\put(525,469){\circle*{2}}
\put(523,472){\circle*{2}}
\put(520,472){\circle*{2}}
\put(518,476){\circle*{2}}
\put(515,479){\circle*{2}}
\put(513,480){\circle*{2}}
\put(511,484){\circle*{2}}
\put(508,489){\circle*{2}}
\put(506,490){\circle*{2}}
\put(504,491){\circle*{2}}
\put(501,493){\circle*{2}}
\put(499,495){\circle*{2}}
\put(497,497){\circle*{2}}
\put(494,500){\circle*{2}}
\put(492,501){\circle*{2}}
\put(490,506){\circle*{2}}
\put(487,509){\circle*{2}}
\put(485,513){\circle*{2}}
\put(482,515){\circle*{2}}
\put(480,518){\circle*{2}}
\put(478,518){\circle*{2}}
\put(475,523){\circle*{2}}
\put(473,524){\circle*{2}}
\put(471,527){\circle*{2}}
\put(468,532){\circle*{2}}
\put(466,535){\circle*{2}}
\put(464,537){\circle*{2}}
\put(461,542){\circle*{2}}
\put(459,543){\circle*{2}}
\put(457,545){\circle*{2}}
\put(454,549){\circle*{2}}
\put(452,550){\circle*{2}}
\put(449,553){\circle*{2}}
\put(447,557){\circle*{2}}
\put(445,559){\circle*{2}}
\put(442,561){\circle*{2}}
\put(440,564){\circle*{2}}
\put(438,566){\circle*{2}}
\put(435,568){\circle*{2}}
\put(433,570){\circle*{2}}
\put(431,574){\circle*{2}}
\put(428,574){\circle*{2}}
\put(426,579){\circle*{2}}
\put(424,580){\circle*{2}}
\put(421,581){\circle*{2}}
\put(419,586){\circle*{2}}
\put(416,587){\circle*{2}}
\put(414,588){\circle*{2}}
\put(412,590){\circle*{2}}
\put(409,594){\circle*{2}}
\put(407,596){\circle*{2}}
\put(405,596){\circle*{2}}
\put(402,602){\circle*{2}}
\put(400,604){\circle*{2}}
\put(398,607){\circle*{2}}
\put(395,609){\circle*{2}}
\put(393,613){\circle*{2}}
\put(391,616){\circle*{2}}
\put(388,618){\circle*{2}}
\put(386,622){\circle*{2}}
\put(384,623){\circle*{2}}
\put(381,626){\circle*{2}}
\put(379,627){\circle*{2}}
\put(376,631){\circle*{2}}
\put(374,633){\circle*{2}}
\put(372,635){\circle*{2}}
\put(369,640){\circle*{2}}
\put(367,639){\circle*{2}}
\put(365,646){\circle*{2}}
\put(362,648){\circle*{2}}
\put(360,649){\circle*{2}}
\put(358,652){\circle*{2}}
\put(355,657){\circle*{2}}
\put(353,658){\circle*{2}}
\put(351,662){\circle*{2}}
\put(348,665){\circle*{2}}
\put(346,667){\circle*{2}}
\put(343,669){\circle*{2}}
\put(341,673){\circle*{2}}
\put(339,673){\circle*{2}}
\put(336,676){\circle*{2}}
\put(334,681){\circle*{2}}
\put(332,685){\circle*{2}}
\put(329,688){\circle*{2}}
\put(327,690){\circle*{2}}
\put(325,692){\circle*{2}}
\put(322,697){\circle*{2}}
\put(320,699){\circle*{2}}
\put(318,700){\circle*{2}}
\put(315,702){\circle*{2}}
\put(313,705){\circle*{2}}
\put(310,707){\circle*{2}}
\put(308,711){\circle*{2}}
\put(306,714){\circle*{2}}
\put(303,717){\circle*{2}}
\put(301,722){\circle*{2}}
\put(299,724){\circle*{2}}
\put(296,725){\circle*{2}}
\put(294,726){\circle*{2}}
\put(292,730){\circle*{2}}
\put(289,731){\circle*{2}}
\put(287,734){\circle*{2}}
\put(285,738){\circle*{2}}
\put(282,739){\circle*{2}}
\put(280,743){\circle*{2}}
\put(277,748){\circle*{2}}
\put(275,749){\circle*{2}}
\put(273,753){\circle*{2}}
\put(270,756){\circle*{2}}
\put(268,758){\circle*{2}}
\put(266,760){\circle*{2}}
\put(263,765){\circle*{2}}
\put(261,767){\circle*{2}}
\put(1349,820){\circle*{2}}
\put(261.0,123.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(261.0,860.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(261.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> deviation3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,123){\makebox(0,0)[r]{ 4.335e-05}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,307){\makebox(0,0)[r]{ 4.34e-05}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,492){\makebox(0,0)[r]{ 4.345e-05}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,676){\makebox(0,0)[r]{ 4.35e-05}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,860){\makebox(0,0)[r]{ 4.355e-05}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301,82){\makebox(0,0){ 0.61494}}
\put(301.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,82){\makebox(0,0){ 0.61495}}
\put(529.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,82){\makebox(0,0){ 0.61496}}
\put(756.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(984.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(984,82){\makebox(0,0){ 0.61497}}
\put(984.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211,82){\makebox(0,0){ 0.61498}}
\put(1211.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.61499}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301.0,123.0){\rule[-0.200pt]{274.144pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(301.0,860.0){\rule[-0.200pt]{274.144pt}{0.400pt}}
\put(301.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma$}}
\put(870,21){\makebox(0,0){$R$}}
\put(1279,820){\makebox(0,0)[r]{Resolution: 0.0000001}}
\put(1439,351){\circle*{2}}
\put(1437,375){\circle*{2}}
\put(1434,370){\circle*{2}}
\put(1432,371){\circle*{2}}
\put(1430,330){\circle*{2}}
\put(1428,336){\circle*{2}}
\put(1425,358){\circle*{2}}
\put(1423,387){\circle*{2}}
\put(1421,373){\circle*{2}}
\put(1419,353){\circle*{2}}
\put(1416,336){\circle*{2}}
\put(1414,317){\circle*{2}}
\put(1412,273){\circle*{2}}
\put(1409,281){\circle*{2}}
\put(1407,302){\circle*{2}}
\put(1405,327){\circle*{2}}
\put(1403,282){\circle*{2}}
\put(1400,343){\circle*{2}}
\put(1398,354){\circle*{2}}
\put(1396,354){\circle*{2}}
\put(1393,389){\circle*{2}}
\put(1391,425){\circle*{2}}
\put(1389,398){\circle*{2}}
\put(1387,387){\circle*{2}}
\put(1384,413){\circle*{2}}
\put(1382,396){\circle*{2}}
\put(1380,427){\circle*{2}}
\put(1378,399){\circle*{2}}
\put(1375,446){\circle*{2}}
\put(1373,460){\circle*{2}}
\put(1371,447){\circle*{2}}
\put(1368,440){\circle*{2}}
\put(1366,486){\circle*{2}}
\put(1364,489){\circle*{2}}
\put(1362,563){\circle*{2}}
\put(1359,571){\circle*{2}}
\put(1357,584){\circle*{2}}
\put(1355,594){\circle*{2}}
\put(1353,586){\circle*{2}}
\put(1350,586){\circle*{2}}
\put(1348,536){\circle*{2}}
\put(1346,546){\circle*{2}}
\put(1343,563){\circle*{2}}
\put(1341,531){\circle*{2}}
\put(1339,502){\circle*{2}}
\put(1337,535){\circle*{2}}
\put(1334,500){\circle*{2}}
\put(1332,499){\circle*{2}}
\put(1330,525){\circle*{2}}
\put(1327,536){\circle*{2}}
\put(1325,554){\circle*{2}}
\put(1323,541){\circle*{2}}
\put(1321,491){\circle*{2}}
\put(1318,534){\circle*{2}}
\put(1316,525){\circle*{2}}
\put(1314,493){\circle*{2}}
\put(1312,455){\circle*{2}}
\put(1309,442){\circle*{2}}
\put(1307,426){\circle*{2}}
\put(1305,519){\circle*{2}}
\put(1302,478){\circle*{2}}
\put(1300,486){\circle*{2}}
\put(1298,548){\circle*{2}}
\put(1296,510){\circle*{2}}
\put(1293,525){\circle*{2}}
\put(1291,515){\circle*{2}}
\put(1289,475){\circle*{2}}
\put(1287,498){\circle*{2}}
\put(1284,484){\circle*{2}}
\put(1282,490){\circle*{2}}
\put(1280,494){\circle*{2}}
\put(1277,457){\circle*{2}}
\put(1275,456){\circle*{2}}
\put(1273,444){\circle*{2}}
\put(1271,427){\circle*{2}}
\put(1268,440){\circle*{2}}
\put(1266,467){\circle*{2}}
\put(1264,487){\circle*{2}}
\put(1261,503){\circle*{2}}
\put(1259,535){\circle*{2}}
\put(1257,554){\circle*{2}}
\put(1255,522){\circle*{2}}
\put(1252,479){\circle*{2}}
\put(1250,509){\circle*{2}}
\put(1248,458){\circle*{2}}
\put(1246,455){\circle*{2}}
\put(1243,451){\circle*{2}}
\put(1241,440){\circle*{2}}
\put(1239,409){\circle*{2}}
\put(1236,391){\circle*{2}}
\put(1234,413){\circle*{2}}
\put(1232,413){\circle*{2}}
\put(1230,385){\circle*{2}}
\put(1227,362){\circle*{2}}
\put(1225,322){\circle*{2}}
\put(1223,301){\circle*{2}}
\put(1221,318){\circle*{2}}
\put(1218,296){\circle*{2}}
\put(1216,260){\circle*{2}}
\put(1214,258){\circle*{2}}
\put(1211,258){\circle*{2}}
\put(1209,250){\circle*{2}}
\put(1207,239){\circle*{2}}
\put(1205,247){\circle*{2}}
\put(1202,213){\circle*{2}}
\put(1200,214){\circle*{2}}
\put(1198,209){\circle*{2}}
\put(1195,240){\circle*{2}}
\put(1193,235){\circle*{2}}
\put(1191,254){\circle*{2}}
\put(1189,244){\circle*{2}}
\put(1186,272){\circle*{2}}
\put(1184,244){\circle*{2}}
\put(1182,220){\circle*{2}}
\put(1180,210){\circle*{2}}
\put(1177,235){\circle*{2}}
\put(1175,225){\circle*{2}}
\put(1173,232){\circle*{2}}
\put(1170,206){\circle*{2}}
\put(1168,175){\circle*{2}}
\put(1166,195){\circle*{2}}
\put(1164,195){\circle*{2}}
\put(1161,177){\circle*{2}}
\put(1159,157){\circle*{2}}
\put(1157,149){\circle*{2}}
\put(1155,167){\circle*{2}}
\put(1152,152){\circle*{2}}
\put(1150,163){\circle*{2}}
\put(1148,179){\circle*{2}}
\put(1145,177){\circle*{2}}
\put(1143,237){\circle*{2}}
\put(1141,265){\circle*{2}}
\put(1139,271){\circle*{2}}
\put(1136,236){\circle*{2}}
\put(1134,258){\circle*{2}}
\put(1132,231){\circle*{2}}
\put(1129,261){\circle*{2}}
\put(1127,234){\circle*{2}}
\put(1125,293){\circle*{2}}
\put(1123,262){\circle*{2}}
\put(1120,290){\circle*{2}}
\put(1118,292){\circle*{2}}
\put(1116,354){\circle*{2}}
\put(1114,350){\circle*{2}}
\put(1111,348){\circle*{2}}
\put(1109,355){\circle*{2}}
\put(1107,373){\circle*{2}}
\put(1104,367){\circle*{2}}
\put(1102,388){\circle*{2}}
\put(1100,364){\circle*{2}}
\put(1098,369){\circle*{2}}
\put(1095,403){\circle*{2}}
\put(1093,413){\circle*{2}}
\put(1091,443){\circle*{2}}
\put(1088,431){\circle*{2}}
\put(1086,450){\circle*{2}}
\put(1084,429){\circle*{2}}
\put(1082,410){\circle*{2}}
\put(1079,446){\circle*{2}}
\put(1077,477){\circle*{2}}
\put(1075,488){\circle*{2}}
\put(1073,516){\circle*{2}}
\put(1070,503){\circle*{2}}
\put(1068,458){\circle*{2}}
\put(1066,462){\circle*{2}}
\put(1063,459){\circle*{2}}
\put(1061,464){\circle*{2}}
\put(1059,479){\circle*{2}}
\put(1057,503){\circle*{2}}
\put(1054,501){\circle*{2}}
\put(1052,437){\circle*{2}}
\put(1050,478){\circle*{2}}
\put(1048,545){\circle*{2}}
\put(1045,548){\circle*{2}}
\put(1043,547){\circle*{2}}
\put(1041,554){\circle*{2}}
\put(1038,555){\circle*{2}}
\put(1036,540){\circle*{2}}
\put(1034,557){\circle*{2}}
\put(1032,582){\circle*{2}}
\put(1029,569){\circle*{2}}
\put(1027,544){\circle*{2}}
\put(1025,555){\circle*{2}}
\put(1022,559){\circle*{2}}
\put(1020,596){\circle*{2}}
\put(1018,565){\circle*{2}}
\put(1016,598){\circle*{2}}
\put(1013,582){\circle*{2}}
\put(1011,638){\circle*{2}}
\put(1009,617){\circle*{2}}
\put(1007,649){\circle*{2}}
\put(1004,605){\circle*{2}}
\put(1002,614){\circle*{2}}
\put(1000,620){\circle*{2}}
\put(997,620){\circle*{2}}
\put(995,575){\circle*{2}}
\put(993,583){\circle*{2}}
\put(991,599){\circle*{2}}
\put(988,552){\circle*{2}}
\put(986,538){\circle*{2}}
\put(984,527){\circle*{2}}
\put(982,502){\circle*{2}}
\put(979,495){\circle*{2}}
\put(977,466){\circle*{2}}
\put(975,468){\circle*{2}}
\put(972,416){\circle*{2}}
\put(970,393){\circle*{2}}
\put(968,393){\circle*{2}}
\put(966,371){\circle*{2}}
\put(963,335){\circle*{2}}
\put(961,349){\circle*{2}}
\put(959,322){\circle*{2}}
\put(956,334){\circle*{2}}
\put(954,367){\circle*{2}}
\put(952,362){\circle*{2}}
\put(950,388){\circle*{2}}
\put(947,382){\circle*{2}}
\put(945,409){\circle*{2}}
\put(943,378){\circle*{2}}
\put(941,358){\circle*{2}}
\put(938,356){\circle*{2}}
\put(936,306){\circle*{2}}
\put(934,257){\circle*{2}}
\put(931,263){\circle*{2}}
\put(929,219){\circle*{2}}
\put(927,205){\circle*{2}}
\put(925,169){\circle*{2}}
\put(922,181){\circle*{2}}
\put(920,198){\circle*{2}}
\put(918,193){\circle*{2}}
\put(916,167){\circle*{2}}
\put(913,150){\circle*{2}}
\put(911,145){\circle*{2}}
\put(909,164){\circle*{2}}
\put(906,185){\circle*{2}}
\put(904,161){\circle*{2}}
\put(902,149){\circle*{2}}
\put(900,153){\circle*{2}}
\put(897,174){\circle*{2}}
\put(895,152){\circle*{2}}
\put(893,215){\circle*{2}}
\put(890,210){\circle*{2}}
\put(888,248){\circle*{2}}
\put(886,274){\circle*{2}}
\put(884,302){\circle*{2}}
\put(881,296){\circle*{2}}
\put(879,345){\circle*{2}}
\put(877,379){\circle*{2}}
\put(875,409){\circle*{2}}
\put(872,379){\circle*{2}}
\put(870,370){\circle*{2}}
\put(868,339){\circle*{2}}
\put(865,352){\circle*{2}}
\put(863,359){\circle*{2}}
\put(861,341){\circle*{2}}
\put(859,370){\circle*{2}}
\put(856,384){\circle*{2}}
\put(854,416){\circle*{2}}
\put(852,425){\circle*{2}}
\put(850,438){\circle*{2}}
\put(847,438){\circle*{2}}
\put(845,441){\circle*{2}}
\put(843,467){\circle*{2}}
\put(840,536){\circle*{2}}
\put(838,554){\circle*{2}}
\put(836,561){\circle*{2}}
\put(834,555){\circle*{2}}
\put(831,588){\circle*{2}}
\put(829,602){\circle*{2}}
\put(827,590){\circle*{2}}
\put(824,589){\circle*{2}}
\put(822,582){\circle*{2}}
\put(820,577){\circle*{2}}
\put(818,658){\circle*{2}}
\put(815,635){\circle*{2}}
\put(813,624){\circle*{2}}
\put(811,606){\circle*{2}}
\put(809,618){\circle*{2}}
\put(806,625){\circle*{2}}
\put(804,594){\circle*{2}}
\put(802,622){\circle*{2}}
\put(799,611){\circle*{2}}
\put(797,612){\circle*{2}}
\put(795,616){\circle*{2}}
\put(793,662){\circle*{2}}
\put(790,660){\circle*{2}}
\put(788,707){\circle*{2}}
\put(786,671){\circle*{2}}
\put(784,684){\circle*{2}}
\put(781,673){\circle*{2}}
\put(779,634){\circle*{2}}
\put(777,621){\circle*{2}}
\put(774,630){\circle*{2}}
\put(772,634){\circle*{2}}
\put(770,653){\circle*{2}}
\put(768,616){\circle*{2}}
\put(765,633){\circle*{2}}
\put(763,660){\circle*{2}}
\put(761,648){\circle*{2}}
\put(758,645){\circle*{2}}
\put(756,629){\circle*{2}}
\put(754,619){\circle*{2}}
\put(752,686){\circle*{2}}
\put(749,683){\circle*{2}}
\put(747,641){\circle*{2}}
\put(745,635){\circle*{2}}
\put(743,718){\circle*{2}}
\put(740,724){\circle*{2}}
\put(738,717){\circle*{2}}
\put(736,727){\circle*{2}}
\put(733,667){\circle*{2}}
\put(731,638){\circle*{2}}
\put(729,605){\circle*{2}}
\put(727,619){\circle*{2}}
\put(724,617){\circle*{2}}
\put(722,621){\circle*{2}}
\put(720,601){\circle*{2}}
\put(718,601){\circle*{2}}
\put(715,599){\circle*{2}}
\put(713,619){\circle*{2}}
\put(711,617){\circle*{2}}
\put(708,574){\circle*{2}}
\put(706,559){\circle*{2}}
\put(704,530){\circle*{2}}
\put(702,506){\circle*{2}}
\put(699,524){\circle*{2}}
\put(697,516){\circle*{2}}
\put(695,528){\circle*{2}}
\put(692,452){\circle*{2}}
\put(690,453){\circle*{2}}
\put(688,455){\circle*{2}}
\put(686,452){\circle*{2}}
\put(683,456){\circle*{2}}
\put(681,448){\circle*{2}}
\put(679,483){\circle*{2}}
\put(677,506){\circle*{2}}
\put(674,507){\circle*{2}}
\put(672,518){\circle*{2}}
\put(670,523){\circle*{2}}
\put(667,563){\circle*{2}}
\put(665,586){\circle*{2}}
\put(663,579){\circle*{2}}
\put(661,561){\circle*{2}}
\put(658,535){\circle*{2}}
\put(656,519){\circle*{2}}
\put(654,514){\circle*{2}}
\put(652,500){\circle*{2}}
\put(649,470){\circle*{2}}
\put(647,445){\circle*{2}}
\put(645,465){\circle*{2}}
\put(642,462){\circle*{2}}
\put(640,435){\circle*{2}}
\put(638,453){\circle*{2}}
\put(636,432){\circle*{2}}
\put(633,465){\circle*{2}}
\put(631,438){\circle*{2}}
\put(629,431){\circle*{2}}
\put(626,467){\circle*{2}}
\put(624,449){\circle*{2}}
\put(622,436){\circle*{2}}
\put(620,443){\circle*{2}}
\put(617,412){\circle*{2}}
\put(615,408){\circle*{2}}
\put(613,369){\circle*{2}}
\put(611,376){\circle*{2}}
\put(608,352){\circle*{2}}
\put(606,354){\circle*{2}}
\put(604,342){\circle*{2}}
\put(601,340){\circle*{2}}
\put(599,370){\circle*{2}}
\put(597,399){\circle*{2}}
\put(595,393){\circle*{2}}
\put(592,374){\circle*{2}}
\put(590,383){\circle*{2}}
\put(588,405){\circle*{2}}
\put(586,405){\circle*{2}}
\put(583,350){\circle*{2}}
\put(581,417){\circle*{2}}
\put(579,451){\circle*{2}}
\put(576,398){\circle*{2}}
\put(574,447){\circle*{2}}
\put(572,461){\circle*{2}}
\put(570,488){\circle*{2}}
\put(567,528){\circle*{2}}
\put(565,479){\circle*{2}}
\put(563,432){\circle*{2}}
\put(560,404){\circle*{2}}
\put(558,377){\circle*{2}}
\put(556,339){\circle*{2}}
\put(554,355){\circle*{2}}
\put(551,392){\circle*{2}}
\put(549,350){\circle*{2}}
\put(547,344){\circle*{2}}
\put(545,327){\circle*{2}}
\put(542,339){\circle*{2}}
\put(540,384){\circle*{2}}
\put(538,379){\circle*{2}}
\put(535,392){\circle*{2}}
\put(533,433){\circle*{2}}
\put(531,410){\circle*{2}}
\put(529,402){\circle*{2}}
\put(526,352){\circle*{2}}
\put(524,442){\circle*{2}}
\put(522,442){\circle*{2}}
\put(519,441){\circle*{2}}
\put(517,469){\circle*{2}}
\put(515,454){\circle*{2}}
\put(513,442){\circle*{2}}
\put(510,503){\circle*{2}}
\put(508,488){\circle*{2}}
\put(506,463){\circle*{2}}
\put(504,450){\circle*{2}}
\put(501,456){\circle*{2}}
\put(499,517){\circle*{2}}
\put(497,492){\circle*{2}}
\put(494,492){\circle*{2}}
\put(492,488){\circle*{2}}
\put(490,425){\circle*{2}}
\put(488,406){\circle*{2}}
\put(485,430){\circle*{2}}
\put(483,390){\circle*{2}}
\put(481,408){\circle*{2}}
\put(479,409){\circle*{2}}
\put(476,426){\circle*{2}}
\put(474,426){\circle*{2}}
\put(472,418){\circle*{2}}
\put(469,461){\circle*{2}}
\put(467,452){\circle*{2}}
\put(465,449){\circle*{2}}
\put(463,424){\circle*{2}}
\put(460,435){\circle*{2}}
\put(458,377){\circle*{2}}
\put(456,372){\circle*{2}}
\put(453,372){\circle*{2}}
\put(451,367){\circle*{2}}
\put(449,371){\circle*{2}}
\put(447,348){\circle*{2}}
\put(444,358){\circle*{2}}
\put(442,349){\circle*{2}}
\put(440,317){\circle*{2}}
\put(438,279){\circle*{2}}
\put(435,261){\circle*{2}}
\put(433,232){\circle*{2}}
\put(431,244){\circle*{2}}
\put(428,249){\circle*{2}}
\put(426,213){\circle*{2}}
\put(424,240){\circle*{2}}
\put(422,251){\circle*{2}}
\put(419,293){\circle*{2}}
\put(417,304){\circle*{2}}
\put(415,333){\circle*{2}}
\put(413,289){\circle*{2}}
\put(410,282){\circle*{2}}
\put(408,306){\circle*{2}}
\put(406,316){\circle*{2}}
\put(403,322){\circle*{2}}
\put(401,318){\circle*{2}}
\put(399,298){\circle*{2}}
\put(397,311){\circle*{2}}
\put(394,299){\circle*{2}}
\put(392,303){\circle*{2}}
\put(390,310){\circle*{2}}
\put(387,316){\circle*{2}}
\put(385,344){\circle*{2}}
\put(383,354){\circle*{2}}
\put(381,341){\circle*{2}}
\put(378,337){\circle*{2}}
\put(376,384){\circle*{2}}
\put(374,405){\circle*{2}}
\put(372,419){\circle*{2}}
\put(369,436){\circle*{2}}
\put(367,444){\circle*{2}}
\put(365,433){\circle*{2}}
\put(362,406){\circle*{2}}
\put(360,471){\circle*{2}}
\put(358,487){\circle*{2}}
\put(356,476){\circle*{2}}
\put(353,514){\circle*{2}}
\put(351,497){\circle*{2}}
\put(349,462){\circle*{2}}
\put(347,444){\circle*{2}}
\put(344,470){\circle*{2}}
\put(342,440){\circle*{2}}
\put(340,473){\circle*{2}}
\put(337,493){\circle*{2}}
\put(335,563){\circle*{2}}
\put(333,536){\circle*{2}}
\put(331,548){\circle*{2}}
\put(328,588){\circle*{2}}
\put(326,526){\circle*{2}}
\put(324,529){\circle*{2}}
\put(321,584){\circle*{2}}
\put(319,536){\circle*{2}}
\put(317,516){\circle*{2}}
\put(315,531){\circle*{2}}
\put(312,537){\circle*{2}}
\put(310,553){\circle*{2}}
\put(308,558){\circle*{2}}
\put(306,546){\circle*{2}}
\put(303,544){\circle*{2}}
\put(301,499){\circle*{2}}
\put(1349,820){\circle*{2}}
\put(301.0,123.0){\rule[-0.200pt]{274.144pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(301.0,860.0){\rule[-0.200pt]{274.144pt}{0.400pt}}
\put(301.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> example1_3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,221){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,320){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,516){\makebox(0,0)[r]{ 0.08}}
\put(1419.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{ 0.12}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,811){\makebox(0,0)[r]{ 0.14}}
\put(1419.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.5}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){ 0.6}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){ 0.7}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){ 0.8}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){ 0.9}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma$}}
\put(820,21){\makebox(0,0){$R$}}
\put(1279,820){\makebox(0,0)[r]{Example 1 with 3-digit rounding}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,426){\usebox{\plotpoint}}
\put(201.0,426.0){\rule[-0.200pt]{29.149pt}{0.400pt}}
\put(322.0,426.0){\rule[-0.200pt]{0.400pt}{104.551pt}}
\put(325,860){\usebox{\plotpoint}}
\put(325.0,580.0){\rule[-0.200pt]{0.400pt}{67.452pt}}
\put(325.0,580.0){\rule[-0.200pt]{60.225pt}{0.400pt}}
\put(575.0,424.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(575.0,424.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(699.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(699.0,427.0){\rule[-0.200pt]{29.149pt}{0.400pt}}
\put(820.0,427.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(820.0,531.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(944.0,531.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(944.0,662.0){\rule[-0.200pt]{60.225pt}{0.400pt}}
\put(1194.0,662.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1194.0,752.0){\rule[-0.200pt]{59.020pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> example1_4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,221){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,320){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,516){\makebox(0,0)[r]{ 0.08}}
\put(1419.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{ 0.12}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,811){\makebox(0,0)[r]{ 0.14}}
\put(1419.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.5}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){ 0.6}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){ 0.7}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){ 0.8}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){ 0.9}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma$}}
\put(820,21){\makebox(0,0){$R$}}
\put(1279,820){\makebox(0,0)[r]{Example 1 without rounding}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,426){\usebox{\plotpoint}}
\put(201.0,426.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(323.0,276.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(323.0,276.0){\usebox{\plotpoint}}
\put(324.0,276.0){\rule[-0.200pt]{0.400pt}{73.234pt}}
\put(324.0,580.0){\rule[-0.200pt]{60.225pt}{0.400pt}}
\put(574.0,424.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(574.0,424.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(698.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(698.0,427.0){\rule[-0.200pt]{29.149pt}{0.400pt}}
\put(819.0,427.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(819.0,531.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(943.0,531.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(943.0,662.0){\rule[-0.200pt]{60.466pt}{0.400pt}}
\put(1194.0,662.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(1194.0,752.0){\rule[-0.200pt]{59.020pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> example2_3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,221){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,320){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,516){\makebox(0,0)[r]{ 0.08}}
\put(1419.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{ 0.12}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,811){\makebox(0,0)[r]{ 0.14}}
\put(1419.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.5}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){ 0.6}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){ 0.7}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){ 0.8}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){ 0.9}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma$}}
\put(820,21){\makebox(0,0){$R$}}
\put(1279,820){\makebox(0,0)[r]{Example 2 with 3-digit rounding}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,427){\usebox{\plotpoint}}
\put(201.0,427.0){\rule[-0.200pt]{28.667pt}{0.400pt}}
\put(320.0,275.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(320.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322.0,275.0){\rule[-0.200pt]{0.400pt}{72.752pt}}
\put(322.0,577.0){\rule[-0.200pt]{61.429pt}{0.400pt}}
\put(577.0,423.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(577.0,423.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(701.0,423.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(701.0,431.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(818.0,431.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(818.0,533.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(941.0,533.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(941.0,661.0){\rule[-0.200pt]{62.152pt}{0.400pt}}
\put(1199.0,661.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1199.0,756.0){\rule[-0.200pt]{57.816pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> example2_4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,221){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,320){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,516){\makebox(0,0)[r]{ 0.08}}
\put(1419.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{ 0.12}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,811){\makebox(0,0)[r]{ 0.14}}
\put(1419.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.5}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){ 0.6}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){ 0.7}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){ 0.8}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){ 0.9}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma$}}
\put(820,21){\makebox(0,0){$R$}}
\put(1279,820){\makebox(0,0)[r]{Example 2 without rounding}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,427){\usebox{\plotpoint}}
\put(201.0,427.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\put(321.0,427.0){\rule[-0.200pt]{0.400pt}{104.310pt}}
\put(322,860){\usebox{\plotpoint}}
\put(322.0,577.0){\rule[-0.200pt]{0.400pt}{68.175pt}}
\put(322.0,577.0){\rule[-0.200pt]{61.429pt}{0.400pt}}
\put(577.0,423.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(577.0,423.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\put(701.0,423.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(701.0,431.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(819.0,431.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(819.0,533.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(942.0,533.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(942.0,661.0){\rule[-0.200pt]{61.670pt}{0.400pt}}
\put(1198.0,661.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1198.0,756.0){\rule[-0.200pt]{58.057pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}


==> piecewise_const0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,123){\makebox(0,0)[r]{ 4.334e-05}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,492){\makebox(0,0)[r]{ 4.335e-05}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,860){\makebox(0,0)[r]{ 4.336e-05}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301,82){\makebox(0,0){0.61496632}}
\put(301.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){0.61496633}}
\put(680.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1060,82){\makebox(0,0){0.61496634}}
\put(1060.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.61496635}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301.0,123.0){\rule[-0.200pt]{274.144pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(301.0,860.0){\rule[-0.200pt]{274.144pt}{0.400pt}}
\put(301.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\sigma$}}
\put(870,21){\makebox(0,0){$R$}}
\put(1279,820){\makebox(0,0)[r]{Exact function}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1204.0,438.0){\rule[-0.200pt]{56.611pt}{0.400pt}}
\put(1204.0,438.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1128.0,472.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(1128.0,472.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1122.0,493.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1122.0,437.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(979.0,437.0){\rule[-0.200pt]{34.449pt}{0.400pt}}
\put(979.0,414.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(900.0,414.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(900.0,414.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(653.0,427.0){\rule[-0.200pt]{59.502pt}{0.400pt}}
\put(653.0,427.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(534.0,501.0){\rule[-0.200pt]{28.667pt}{0.400pt}}
\put(534.0,501.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(516.0,554.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(516.0,524.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(409.0,524.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(409.0,517.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(384.0,517.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(384.0,517.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(301.0,531.0){\rule[-0.200pt]{19.995pt}{0.400pt}}
\put(301.0,123.0){\rule[-0.200pt]{274.144pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(301.0,860.0){\rule[-0.200pt]{274.144pt}{0.400pt}}
\put(301.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

